Robust distributed calibration of radio interferometers with direction dependent distortions

In radio astronomy, accurate calibration is of crucial importance for the new generation of radio interferometers. More specifically, because of the potential presence of outliers which affect the measured data, robustness needs to be ensured. On the other hand, calibration is improved by taking advantage of these new instruments and exploiting the known structure of parameters of interest across frequency. Therefore, we propose in this paper an iterative robust multi-frequency calibration algorithm based on a distributed and consensus optimization scheme which aims to estimate the complex gains of the receivers and the directional perturbations caused by the ionosphere. Numerical simulations reveal that the proposed distributed calibration technique outperforms the conventional non-robust algorithm and per-channel calibration.

==> DessinCor.tex <==
\tikzstyle{block} = [rectangle, draw,text width=7em, text centered, rounded corners, minimum height=5.5cm]
	\tikzstyle{doubleLine} = [draw, -latex,double,shorten <=1pt,shorten >=1pt]
	\tikzstyle{line} = [thick,draw, -latex',shorten <=1pt,shorten >=1pt]
	\tikzstyle{line2} = [thick,draw, latex'-,shorten <=1pt,shorten >=1pt]
	\tikzstyle{cloud} = [node distance=1cm]
	
	
	\begin{tikzpicture}[node distance = 3cm, auto]
	% Place nodes
	\node [cloud,transform canvas={yshift=0cm}] (input) {input: $\left\{\mathbf{x}^{[f]},\hat{\boldsymbol{\theta}}^{[f]},\hat{\boldsymbol{\Omega}}^{[f]}\right\}_{f \in \mathcal{F}}$, $\{\hat{\tau}^{[f]}_{pq}\}_{f \in \mathcal{F},  \ p<q, \ (p,q) \in \{1,\hdots,M\}^2}$};    
	%	\node [cloud,transform canvas={yshift=-0.2cm}] (input) { $\hat{\mathbf{g}}$, $\left\{\hat{\boldsymbol{\Omega}}^{[f]}\right\}_{f \in \mathcal{F}}$, $\{\hat{\tau}^{[f]}_{pq}\}_{f \in \mathcal{F},  \ p<q, \ (p,q) \in \{1,\hdots,M\}^2}$};   	
	\node [block, below of=input,node distance = 3.5cm] (localAgent) {\textit{k}-th local processor for frequency $f_k$};
	\node [block, right of=localAgent,node distance=10.5cm] (globalAgent) {fusion center};
	\node [cloud, below of=localAgent,node distance = 3.5cm] (output) {output: $\left\{\hat{\boldsymbol{\theta}}^{[f]}\right\}_{f=f_k}$};
	\path [line,transform canvas={yshift=1cm}] (localAgent) -- node {$\left\{\hat{\boldsymbol{\theta}}^{[f]}\right\}_{f=f_k}$ using (16), (17), (19) and (20)} (globalAgent) ;
	\path [line2,transform canvas={yshift=0cm}] (localAgent) -- node {$\hat{\mathbf{z}}$ using (15)} (globalAgent) ;
    \path [line,transform canvas={yshift=-1cm}] (localAgent) -- node {$\left\{\hat{\mathbf{y}}^{[f]}\right\}_{f=f_k}$ using (14)} (globalAgent) ;
    
	%\path [line,transform canvas={yshift=-0.1cm}] (localAgent) -- node {$\sum_{\lambda \in \Lambda_{z}} \cbfV_{\lambda}^{q \sfT} \chbfr_{\lambda}^{q},~q=1,\ldots,Q$, using Algorithm 1.2} (globalAgent) ;
	%\path [line2,transform canvas={yshift=-0.8cm}] (localAgent) -- node { $\tbfm_{q}$ and  $\bfd_{\lambda_{0}, q},~q=1,\ldots,Q$, using (\ref{eq:threshold})} (globalAgent) ;
%	\path [line,transform canvas={yshift=-1.7cm}] (localAgent)++(2,2) -- ++(1,0) ++(0,-1) ++(-1,0);
	
	\path [doubleLine] (input) -- (localAgent);
    \path [doubleLine] (localAgent) -- (output);
  
    \path [line,transform canvas={yshift=-1cm,xshift=-3cm}] (localAgent) -- ++(0.5,0) -- node[text width=2cm,align=right] {repeat} ++(0,2) -- ++(1.1,0);
    
        %\path [line,transform canvas={yshift=-1.7cm,xshift=2cm}] (localAgent) -- ++(-0.5,0) -- node[text width=7.7cm,align=left] {$\left\lbrace\hbosigma_{\lambda}^{\rmn},\boOmega_{\lambda}\right\rbrace_{\lambda \in \Lambda_z}$ using (\ref{eq:sigman:2}) and Algorithm 1 (step 4) then repeat until convergence} ++(0,-0.5) -- ++(-0.5,0);
	%    \node [cloud, right of=init] (system) {system};
	%    \node [block, below of=init] (identify) {identify candidate models};
	%    \node [block, below of=identify] (evaluate) {evaluate candidate models};
	%    \node [block, left of=evaluate, node distance=3cm] (update) {update model};
	%    \node [decision, below of=evaluate] (decide) {is best candidate better?};
	%    \node [block, below of=decide, node distance=3cm] (stop) {stop};
	%    % Draw edges
	%    \path [line] (init) -- (identify);
	%    \path [line] (identify) -- (evaluate);
	%    \path [line] (evaluate) -- (decide);
	%    \path [line] (decide) -| node [near start] {yes} (update);
	%    \path [line] (update) |- (identify);
	%    \path [line] (decide) -- node {no}(stop);
	%    \path [line,dashed] (expert) -- (init);
	%    \path [line,dashed] (system) -- (init);
	%    \path [line,dashed] (system) |- (evaluate);
	\end{tikzpicture}
